A Preliminary Exploration Towards General Image Restoration

Despite the tremendous success of deep models in various individual image restoration tasks, there are at least two major technical challenges preventing these works from being applied to real-world usages: (1) the lack of generalization ability and (2) the complex and unknown degradations in real-world scenarios. Existing deep models, tailored for specific individual image restoration tasks, often fall short in effectively addressing these challenges. In this paper, we present a new problem called general image restoration (GIR) which aims to address these challenges within a unified model. GIR covers most individual image restoration tasks (\eg, image denoising, deblurring, deraining and super-resolution) and their combinations for general purposes. This paper proceeds to delineate the essential aspects of GIR, including problem definition and the overarching significance of generalization performance. Moreover, the establishment of new datasets and a thorough evaluation framework for GIR models is discussed. We conduct a comprehensive evaluation of existing approaches for tackling the GIR challenge, illuminating their strengths and pragmatic challenges. By analyzing these approaches, we not only underscore the effectiveness of GIR but also highlight the difficulties in its practical implementation. At last, we also try to understand and interpret these models' behaviors to inspire the future direction. Our work can open up new valuable research directions and contribute to the research of general vision.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
\hline
\rowcolor{color3} Task ID  & Degradations   & AR Model & ER Model          \\
\midrule

1   &  \texttt{resize}                                                                                                                                                      & 25.33    & 26.10    \\
2   & \texttt{Blur}                                                                                                                                                        & 30.74    & 32.41    \\
3   & \texttt{Noise}                                                                                                                                                       & 32.32    & 33.61    \\
4   & \texttt{compression}                                                                                                                                                 & 32.79    & 33.81    \\
5   & \texttt{damage}                                                                                                                                                      & 31.93    & 35.81    \\
6   & \texttt{ringing}                                                                                                                                                     & 29.91    & 35.03    \\
7   & \texttt{alg.artifact}                                                                                                                                                & 32.34    & 38.64    \\
8   & \texttt{rain}                                                                                                                                                        & 25.82    & 37.87    \\
9   & \texttt{haze}                                                                                                                                                        & 20.85    & 27.78    \\
10  & \texttt{snow}                                                                                                                                                        & 21.49    & 27.77    \\
11  & \texttt{rain} + \texttt{ringing}                                                                                                                    & 23.78    & 30.43    \\
12  & \texttt{ringing} + \texttt{ringing}                                                                                                                 & 29.84    & 31.36    \\
13  & \texttt{Noise} + \texttt{resize}                                                                                                                    & 24.30    & 25.05    \\
14  & \texttt{compression} + \texttt{alg.artifact}                                                                                                        & 30.03    & 33.04    \\
15  & \texttt{haze} + \texttt{Noise}                                                                                                                      & 19.41    & 22.98    \\
16  & \texttt{compression} + \texttt{damage}                                                                                                              & 29.07    & 31.49    \\
17  & \texttt{damage} + \texttt{alg.artifact}                                                                                                             & 27.48    & 33.07    \\
18  & \texttt{snow} + \texttt{compression}                                                                                                                & 20.78    & 23.84    \\
19  & \texttt{Noise} + \texttt{Blur}                                                                                                                      & 29.20    & 30.47    \\
20  & \texttt{Noise} + \texttt{ringing}                                                                                                                   & 28.59    & 31.78    \\
21  & \texttt{compression} + \texttt{damage} + \texttt{resize}                                                                           & 23.23    & 25.18    \\
22  & \texttt{alg.artifact} + \texttt{alg.artifact} + \texttt{damage}                                                                    & 27.82    & 32.01    \\
23  & \texttt{alg.artifact} + \texttt{Noise} + \texttt{alg.artifact}                                                                     & 27.17    & 28.17    \\
24  & \texttt{snow} + \texttt{compression} + \texttt{ringing}                                                                            & 20.24    & 23.24    \\
25  & \texttt{haze} + \texttt{resize} + \texttt{resize}                                                                                  & 18.86    & 21.82    \\
26  & \texttt{rain} + \texttt{resize} + \texttt{resize}                                                                                  & 22.11    & 24.65    \\
27  & \texttt{Noise} + \texttt{damage} + \texttt{damage}                                                                                 & 27.29    & 29.92    \\
28  & \texttt{alg.artifact} + \texttt{ringing} + \texttt{Blur}                                                                           & 28.14    & 29.63    \\
29  & \texttt{snow} + \texttt{Blur} + \texttt{Noise}                                                                                     & 19.28    & 21.46    \\
30  & \texttt{Noise} + \texttt{compression} + \texttt{resize}                                                                            & 24.51    & 25.22    \\
31  & \texttt{resize} + \texttt{ringing} + \texttt{damage} + \texttt{resize}                                            & 23.48    & 25.23    \\
32  & \texttt{haze} + \texttt{resize} + \texttt{resize} + \texttt{resize}                                               & 18.70    & 21.79    \\
33  & \texttt{Noise} + \texttt{damage} + \texttt{resize} + \texttt{ringing}                                             & 22.49    & 24.32    \\
34  & \texttt{rain} + \texttt{resize} + \texttt{resize} + \texttt{resize}                                               & 22.37    & 24.73    \\
35  & \texttt{snow} + \texttt{ringing} + \texttt{alg.artifact} + \texttt{ringing}                                       & 19.94    & 23.25    \\
36  & \texttt{Blur} + \texttt{ringing} + \texttt{Noise} + \texttt{damage}                                               & 25.18    & 26.43    \\
37  & \texttt{haze} + \texttt{resize} + \texttt{Blur} + \texttt{Noise}                                                  & 18.01    & 20.34    \\
38  & \texttt{snow} + \texttt{Noise} + \texttt{Noise} + \texttt{Noise}                                                  & 19.96    & 22.68    \\
39  & \texttt{Blur} + \texttt{Blur} + \texttt{Blur} + \texttt{Blur}                                                     & 25.95    & 27.39    \\
40  & \texttt{Blur} + \texttt{ringing} + \texttt{ringing} + \texttt{alg.artifact}                                       & 27.92    & 29.36    \\
41  & \texttt{alg.artifact} + \texttt{resize} + \texttt{Blur} + \texttt{compression} + \texttt{damage} & 24.98    & 26.40    \\
42  & \texttt{Noise} + \texttt{resize} + \texttt{damage} + \texttt{alg.artifact} + \texttt{resize}     & 23.07    & 24.47    \\
43  & \texttt{snow} + \texttt{ringing} + \texttt{damage} + \texttt{resize} + \texttt{resize}           & 18.88    & 21.67    \\
44  & \texttt{haze} + \texttt{Blur} + \texttt{alg.artifact} + \texttt{Noise} + \texttt{ringing}        & 17.99    & 20.16    \\
45  & \texttt{resize} + \texttt{resize} + \texttt{resize} + \texttt{resize} + \texttt{resize}          & 25.33    & 26.06    \\
46  & \texttt{rain} + \texttt{ringing} + \texttt{ringing} + \texttt{Noise} + \texttt{compression}      & 22.35    & 25.17    \\
47  & \texttt{snow} + \texttt{ringing} + \texttt{Blur} + \texttt{Noise} + \texttt{ringing}             & 19.09    & 21.25    \\
48  & \texttt{compression} + \texttt{Noise} + \texttt{Noise} + \texttt{ringing} + \texttt{Noise}       & 26.86    & 27.90    \\
49  & \texttt{Blur} + \texttt{resize} + \texttt{compression} + \texttt{ringing} + \texttt{Blur}        & 26.09    & 26.92    \\
50  & \texttt{haze} + \texttt{compression} + \texttt{damage} + \texttt{compression} + \texttt{Noise}   & 18.22    & 21.62    \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[]
\centering
\begin{tabular}{|c|c|c|c|}
\hline
\rowcolor{color3} 
Task ID  & \qquad\qquad\qquad\qquad\quad\qquad Degradations   \qquad \enspace \qquad  \qquad \qquad                       \qquad\qquad                                                                                                                       & AR Model & ER Model  \\
\midrule

51  & -                                                                                                                                                                                     & 25.34    & 26.10    \\
52  & -                                                                                                                                                                                     & 32.12    & 33.76    \\
53  & -                                                                                                                                                                                     & 31.00    & 32.29    \\
54  & -                                                                                                                                                                                     & 31.65    & 32.65    \\
55  & -                                                                                                                                                                                     & 32.27    & 36.11    \\
56  & -                                                                                                                                                                                     & 32.49    & 37.47    \\
57  & -                                                                                                                                                                                     & 32.34    & 38.64    \\
58  & -                                                                                                                                                                                     & 24.89    & 35.31    \\
59  & -                                                                                                                                                                                     & 20.71    & 27.97    \\
60  & -                                                                                                                                                                                     & 21.22    & 27.38    \\
61  & -                                                                                                                                                                                     & 25.15    & 25.79    \\
62  & -                                                                                                                                                                                     & 30.11    & 33.10    \\
63  & -                                                                                                                                                                                     & 30.59    & 33.31    \\
64  & -                                                                                                                                                                                     & 31.52    & 32.53    \\
65  & -                                                                                                                                                                                     & 32.73    & 36.10    \\
66  & -                                                                                                                                                                                     & 31.05    & 36.74    \\
67  & -                                                                                                                                                                                     & 27.44    & 28.48    \\
68  & -                                                                                                                                                                                     & 22.52    & 28.33    \\
69  & -                                                                                                                                                                                     & 24.86    & 28.93    \\
70  & -                                                                                                                                                                                     & 21.72    & 27.18    \\
71  & -                                                                                                                                                                                     & 25.33    & 26.06    \\
72  & -                                                                                                                                                                                     & 26.38    & 27.36    \\
73  & -                                                                                                                                                                                     & 30.31    & 32.49    \\
74  & -                                                                                                                                                                                     & 27.74    & 30.02    \\
75  & -                                                                                                                                                                                     & 24.52    & 26.91    \\
76  & -                                                                                                                                                                                     & 31.87    & 33.07    \\
77  & -                                                                                                                                                                                     & 27.02    & 28.94    \\
78  & -                                                                                                                                                                                     & 22.44    & 28.72    \\
79  & -                                                                                                                                                                                     & 17.53    & 21.53    \\
80  & -                                                                                                                                                                                     & 20.93    & 24.81    \\
81  & -                                                                                                                                                                                     & 24.62    & 25.42    \\
82  & -                                                                                                                                                                                     & 26.23    & 27.12    \\
83  & -                                                                                                                                                                                     & 28.64    & 30.40    \\
84  & -                                                                                                                                                                                     & 28.56    & 29.53    \\
85  & -                                                                                                                                                                                     & 25.75    & 28.85    \\
86  & -                                                                                                                                                                                     & 26.68    & 27.49    \\
87  & -                                                                                                                                                                                     & 25.77    & 26.60    \\
88  & -                                                                                                                                                                                     & 23.81    & 30.54    \\
89  & -                                                                                                                                                                                     & 22.82    & 24.61    \\
90  & -                                                                                                                                                                                     & 18.89    & 20.87    \\
91  & -                                                                                                                                                                                     & 24.97    & 25.62    \\
92  & -                                                                                                                                                                                     & 25.52    & 26.31    \\
93  & -                                                                                                                                                                                     & 24.96    & 25.68    \\
94  & -                                                                                                                                                                                     & 26.40    & 27.31    \\
95  & -                                                                                                                                                                                     & 25.36    & 30.56    \\
96  & -                                                                                                                                                                                     & 28.15    & 29.71    \\
97  & -                                                                                                                                                                                     & 26.34    & 27.02    \\
98  & -                                                                                                                                                                                     & 23.39    & 27.58    \\
99  & -                                                                                                                                                                                     & 17.41    & 21.61    \\
100 & -                                                                                                                                                                                     & 19.84    & 21.92    \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\rowcolor{color3} 
Task ID & AR Model & ER Model & DRL                          & RRDB                         & SwinIR                       & Uformer                      & Restormer                    & HAT                          \\ \midrule
1   & 25.33 & 26.10                        & 24.76                        & 24.98                        & 24.21                        & 24.66                        & 23.12                        & 24.58                        \\
2   & 30.74 & 32.41                        & 28.02                        & 28.56                        & 27.09                        & 27.45                        & 30.31                        & 27.74                        \\
3   & 32.32 & 33.61                        & 29.56                        & 31.38                        & 30.13                        & 30.28                        & 32.13                        & 30.58                        \\
4   & 32.79 & 33.81                        & 31.22                        & 31.44                        & 30.53                        & 30.35                        & 32.37                        & 31.26                        \\
5   & 31.93 & {\color[HTML]{0000FF} 35.81} & {\color[HTML]{0000FF} 31.95} & 31.92                        & {\color[HTML]{0000FF} 30.85} & {\color[HTML]{0000FF} 30.20} & {\color[HTML]{0000FF} 34.10} & {\color[HTML]{0000FF} 32.13} \\
6   & 29.91 & 35.03                        & 27.89                        & 27.92                        & 27.33                        & 27.70                        & 29.13                        & 27.88                        \\
7   & 32.34 & 38.64                        & 31.43                        & 32.31                        & 28.64                        & 28.58                        & 32.94                        & 29.50                        \\
8   & 25.82 & {\color[HTML]{0000FF} 37.87} & {\color[HTML]{0000FF} 30.79} & {\color[HTML]{0000FF} 32.27} & {\color[HTML]{0000FF} 28.09} & {\color[HTML]{0000FF} 28.02} & {\color[HTML]{0000FF} 32.11} & {\color[HTML]{0000FF} 28.97} \\
9   & 20.85 & {\color[HTML]{0000FF} 27.78} & {\color[HTML]{0000FF} 23.62} & {\color[HTML]{0000FF} 24.93} & {\color[HTML]{0000FF} 22.70} & {\color[HTML]{0000FF} 23.10} & {\color[HTML]{0000FF} 22.37} & {\color[HTML]{0000FF} 24.17} \\
10  & 21.49 & {\color[HTML]{0000FF} 27.77} & {\color[HTML]{0000FF} 25.03} & {\color[HTML]{0000FF} 26.98} & {\color[HTML]{0000FF} 24.62} & {\color[HTML]{0000FF} 25.05} & {\color[HTML]{0000FF} 24.66} & {\color[HTML]{0000FF} 25.58} \\
11  & 23.78 & {\color[HTML]{0000FF} 30.43} & {\color[HTML]{0000FF} 24.57} & {\color[HTML]{0000FF} 25.48} & {\color[HTML]{0000FF} 24.11} & {\color[HTML]{0000FF} 24.90} & {\color[HTML]{0000FF} 26.14} & {\color[HTML]{0000FF} 24.71} \\
12  & 29.84 & 31.36                        & 26.80                        & 26.73                        & 26.39                        & 26.82                        & 27.68                        & 26.83                        \\
13  & 24.30 & 25.05                        & 22.13                        & 24.20                        & 23.48                        & 23.98                        & 22.68                        & 23.71                        \\
14  & 30.03 & 33.04                        & {\color[HTML]{0000FF} 29.81} & {\color[HTML]{0000FF} 30.07} & 28.07                        & 28.10                        & 30.64                        & 28.57                        \\
15  & 19.41 & 22.98                        & {\color[HTML]{0000FF} 15.86} & {\color[HTML]{0000FF} 19.46} & {\color[HTML]{0000FF} 18.13} & {\color[HTML]{0000FF} 19.22} & {\color[HTML]{0000FF} 19.21} & {\color[HTML]{0000FF} 19.63} \\
16  & 29.07 & {\color[HTML]{0000FF} 31.49} & {\color[HTML]{0000FF} 29.42} & {\color[HTML]{0000FF} 29.54} & {\color[HTML]{0000FF} 28.46} & {\color[HTML]{0000FF} 28.16} & {\color[HTML]{0000FF} 30.26} & {\color[HTML]{0000FF} 29.14} \\
17  & 27.48 & {\color[HTML]{0000FF} 33.07} & {\color[HTML]{0000FF} 28.44} & {\color[HTML]{0000FF} 29.29} & 26.55                        & 26.65                        & 29.58                        & 27.23                        \\
18  & 20.78 & {\color[HTML]{0000FF} 23.84} & {\color[HTML]{0000FF} 20.84} & {\color[HTML]{0000FF} 23.23} & {\color[HTML]{0000FF} 21.48} & {\color[HTML]{0000FF} 22.66} & {\color[HTML]{0000FF} 22.33} & {\color[HTML]{0000FF} 22.39} \\
19  & 29.20 & 30.47                        & 27.66                        & 28.17                        & 26.72                        & 27.19                        & 28.87                        & 27.30                        \\
20  & 28.59 & 31.78                        & 26.43                        & 27.22                        & 26.53                        & 27.18                        & 28.16                        & 27.02                        \\
21  & 23.23 & {\color[HTML]{0000FF} 25.18} & {\color[HTML]{0000FF} 23.98} & {\color[HTML]{0000FF} 24.30} & {\color[HTML]{0000FF} 23.52} & {\color[HTML]{0000FF} 23.77} & {\color[HTML]{0000FF} 22.66} & {\color[HTML]{0000FF} 23.78} \\
22  & 27.82 & 32.01                        & 26.51                        & 27.56                        & 25.70                        & 25.83                        & 28.64                        & 26.22                        \\
23  & 27.17 & 28.17                        & 25.84                        & 26.48                        & 25.80                        & 26.30                        & 27.10                        & 26.10                        \\
24  & 20.24 & 23.24                        & {\color[HTML]{0000FF} 19.30} & {\color[HTML]{0000FF} 21.34} & {\color[HTML]{0000FF} 20.17} & {\color[HTML]{0000FF} 21.78} & {\color[HTML]{0000FF} 21.08} & {\color[HTML]{0000FF} 21.15} \\
25  & 18.86 & 21.82                        & {\color[HTML]{0000FF} 18.24} & {\color[HTML]{0000FF} 19.63} & {\color[HTML]{0000FF} 18.26} & {\color[HTML]{0000FF} 19.25} & {\color[HTML]{0000FF} 17.88} & {\color[HTML]{0000FF} 19.40} \\
26  & 22.11 & {\color[HTML]{0000FF} 24.65} & {\color[HTML]{0000FF} 22.99} & {\color[HTML]{0000FF} 23.53} & {\color[HTML]{0000FF} 22.32} & {\color[HTML]{0000FF} 23.03} & {\color[HTML]{0000FF} 22.35} & {\color[HTML]{0000FF} 22.90} \\
27  & 27.29 & {\color[HTML]{0000FF} 29.92} & {\color[HTML]{0000FF} 27.39} & {\color[HTML]{0000FF} 28.11} & {\color[HTML]{0000FF} 26.82} & {\color[HTML]{0000FF} 26.63} & {\color[HTML]{0000FF} 28.57} & {\color[HTML]{0000FF} 27.35} \\
28  & 28.14 & 29.63                        & 26.03                        & 26.89                        & 25.93                        & 26.25                        & 27.91                        & 26.33                        \\
29  & 19.28 & 21.46                        & {\color[HTML]{0000FF} 17.92} & {\color[HTML]{0000FF} 20.55} & {\color[HTML]{0000FF} 19.17} & {\color[HTML]{0000FF} 20.70} & {\color[HTML]{0000FF} 19.96} & {\color[HTML]{0000FF} 20.16} \\
30  & 24.51 & 25.22                        & 24.12                        & 24.26                        & 23.72                        & 24.09                        & 22.91                        & 24.04                        \\
31  & 23.48 & {\color[HTML]{0000FF} 25.23} & {\color[HTML]{0000FF} 23.89} & {\color[HTML]{0000FF} 24.26} & {\color[HTML]{0000FF} 23.56} & {\color[HTML]{0000FF} 23.84} & {\color[HTML]{0000FF} 22.79} & {\color[HTML]{0000FF} 23.88} \\
32  & 18.70 & 21.79                        & {\color[HTML]{0000FF} 18.22} & {\color[HTML]{0000FF} 19.62} & {\color[HTML]{0000FF} 18.24} & {\color[HTML]{0000FF} 19.25} & {\color[HTML]{0000FF} 17.88} & {\color[HTML]{0000FF} 19.38} \\
33  & 22.49 & 24.32                        & {\color[HTML]{0000FF} 21.27} & {\color[HTML]{0000FF} 22.82} & {\color[HTML]{0000FF} 21.73} & {\color[HTML]{0000FF} 21.88} & {\color[HTML]{0000FF} 22.31} & {\color[HTML]{0000FF} 22.81} \\
34  & 22.37 & {\color[HTML]{0000FF} 24.73} & {\color[HTML]{0000FF} 23.12} & {\color[HTML]{0000FF} 23.64} & {\color[HTML]{0000FF} 22.36} & {\color[HTML]{0000FF} 23.12} & {\color[HTML]{0000FF} 22.46} & {\color[HTML]{0000FF} 23.01} \\
35  & 19.94 & {\color[HTML]{0000FF} 23.25} & {\color[HTML]{0000FF} 20.99} & {\color[HTML]{0000FF} 22.31} & {\color[HTML]{0000FF} 21.33} & {\color[HTML]{0000FF} 22.08} & {\color[HTML]{0000FF} 21.30} & {\color[HTML]{0000FF} 22.03} \\
36  & 25.18 & 26.43                        & 24.43                        & 24.88                        & 23.98                        & 24.42                        & 25.40                        & 24.42                        \\
37  & 18.01 & 20.34                        & 13.54                        & 16.74                        & 15.94                        & 16.83                        & 16.92                        & 16.90                        \\
38  & 19.96 & 22.68                        & {\color[HTML]{0000FF} 18.13} & {\color[HTML]{0000FF} 21.88} & {\color[HTML]{0000FF} 19.63} & {\color[HTML]{0000FF} 21.53} & {\color[HTML]{0000FF} 21.23} & {\color[HTML]{0000FF} 20.62} \\
39  & 25.95 & 27.39                        & 23.80                        & 24.95                        & 23.57                        & 24.40                        & 26.07                        & 24.02                        \\
40  & 27.92 & 29.36                        & 25.16                        & 25.99                        & 25.33                        & 25.48                        & 26.47                        & 25.65                        \\
41  & 24.98 & 26.40                        & {\color[HTML]{0000FF} 24.67} & {\color[HTML]{0000FF} 24.99} & 24.05                        & 24.26                        & 24.89                        & 24.53                        \\
42  & 23.07 & 24.47                        & {\color[HTML]{0000FF} 22.65} & {\color[HTML]{0000FF} 23.52} & {\color[HTML]{0000FF} 22.86} & {\color[HTML]{0000FF} 23.35} & {\color[HTML]{0000FF} 21.99} & {\color[HTML]{0000FF} 23.17} \\
43  & 18.88 & {\color[HTML]{0000FF} 21.67} & {\color[HTML]{0000FF} 19.42} & {\color[HTML]{0000FF} 21.27} & {\color[HTML]{0000FF} 20.14} & {\color[HTML]{0000FF} 20.99} & {\color[HTML]{0000FF} 19.64} & {\color[HTML]{0000FF} 20.94} \\
44  & 17.99 & 20.16                        & 11.82                        & 15.97                        & 14.91                        & 16.11                        & 16.85                        & 15.67                        \\
45  & 25.33 & 26.06                        & 24.69                        & 24.96                        & 24.15                        & 24.60                        & 23.06                        & 24.52                        \\
46  & 22.35 & {\color[HTML]{0000FF} 25.17} & {\color[HTML]{0000FF} 22.44} & {\color[HTML]{0000FF} 23.20} & {\color[HTML]{0000FF} 22.21} & {\color[HTML]{0000FF} 22.75} & {\color[HTML]{0000FF} 24.02} & {\color[HTML]{0000FF} 22.80} \\
47  & 19.09 & 21.25                        & {\color[HTML]{0000FF} 16.50} & {\color[HTML]{0000FF} 19.83} & {\color[HTML]{0000FF} 18.70} & {\color[HTML]{0000FF} 19.96} & {\color[HTML]{0000FF} 19.44} & {\color[HTML]{0000FF} 19.93} \\
48  & 26.86 & 27.90                        & 25.27                        & 26.04                        & 25.46                        & 25.96                        & 26.61                        & 25.77                        \\
49  & 26.09 & 26.92                        & 24.75                        & 24.74                        & 24.70                        & 25.12                        & 24.13                        & 25.03                        \\
50  & 18.22 & 21.62                        & 14.98                        & 17.59                        & 16.29                        & 17.33                        & 17.55                        & 17.36                        \\
 \hline
\end{tabular}
\end{table*}

% Please add the following required packages to your document preamble:
% \usepackage[table,xcdraw]{xcolor}
% If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}
\begin{table*}[]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline\rowcolor{color3} 
Task ID & AR Model & ER Model & DRL                          & RRDB                         & SwinIR                       & Uformer                      & Restormer                    & HAT                          \\ \midrule

51  & 25.34 & 26.10                        & 24.76                        & 24.98                        & 24.21                        & 24.66                        & 23.12                        & 24.58                        \\
52  & 32.12 & 33.76                        & 28.93                        & 29.41                        & 27.54                        & 27.92                        & 31.31                        & 28.43                        \\
53  & 31.00 & 32.29                        & 27.91                        & 30.31                        & 29.13                        & 29.39                        & 30.93                        & 29.58                        \\
54  & 31.65 & 32.65                        & 30.37                        & 30.48                        & 29.59                        & 29.31                        & 31.32                        & 30.26                        \\
55  & 32.27 & 36.11                        & 31.94                        & 32.11                        & 31.05                        & {\color[HTML]{0000FF} 30.45} & {\color[HTML]{0000FF} 34.51} & {\color[HTML]{0000FF} 32.43} \\
56  & 32.49 & 37.47                        & 30.10                        & 30.09                        & 29.61                        & 29.61                        & 31.61                        & 30.25                        \\
57  & 32.34 & 38.64                        & 31.43                        & 32.31                        & 28.64                        & 28.58                        & 32.94                        & 29.50                        \\
58  & 24.89 & 35.31                        & {\color[HTML]{0000FF} 28.60} & {\color[HTML]{0000FF} 30.28} & {\color[HTML]{0000FF} 26.70} & {\color[HTML]{0000FF} 26.74} & {\color[HTML]{0000FF} 30.04} & {\color[HTML]{0000FF} 27.54} \\
59  & 20.71 & 27.97                        & {\color[HTML]{0000FF} 22.53} & {\color[HTML]{0000FF} 22.03} & {\color[HTML]{0000FF} 21.03} & {\color[HTML]{0000FF} 21.32} & {\color[HTML]{0000FF} 21.02} & {\color[HTML]{0000FF} 22.08} \\
60  & 21.22 & 27.38                        & {\color[HTML]{0000FF} 24.35} & {\color[HTML]{0000FF} 26.33} & {\color[HTML]{0000FF} 23.91} & {\color[HTML]{0000FF} 24.42} & {\color[HTML]{0000FF} 23.96} & {\color[HTML]{0000FF} 24.90} \\
61  & 25.15 & 25.79                        & 24.65                        & 24.87                        & 24.02                        & 24.54                        & 23.06                        & 24.39                        \\
62  & 30.11 & 33.10                        & 27.70                        & 28.07                        & 26.95                        & 27.43                        & 29.57                        & 27.48                        \\
63  & 30.59 & 33.31                        & 30.19                        & {\color[HTML]{0000FF} 31.03} & 29.79                        & 29.25                        & 31.88                        & 30.41                        \\
64  & 31.52 & 32.53                        & 30.15                        & 30.56                        & 29.72                        & 29.54                        & 31.16                        & 30.21                        \\
65  & 32.73 & 36.10                        & 32.03                        & {\color[HTML]{0000FF} 33.21} & 31.88                        & 31.08                        & 34.29                        & 32.62                        \\
66  & 31.05 & 36.74                        & 29.64                        & 29.54                        & 28.78                        & 28.47                        & 30.97                        & 29.50                        \\
67  & 27.44 & 28.48                        & 25.55                        & 26.81                        & 25.68                        & 26.45                        & 27.54                        & 26.00                        \\
68  & 22.52 & 28.33                        & {\color[HTML]{0000FF} 24.36} & {\color[HTML]{0000FF} 25.18} & {\color[HTML]{0000FF} 22.76} & {\color[HTML]{0000FF} 23.66} & {\color[HTML]{0000FF} 25.68} & {\color[HTML]{0000FF} 23.55} \\
69  & 24.86 & 28.93                        & {\color[HTML]{0000FF} 25.85} & {\color[HTML]{0000FF} 26.89} & {\color[HTML]{0000FF} 25.42} & {\color[HTML]{0000FF} 25.11} & {\color[HTML]{0000FF} 26.39} & {\color[HTML]{0000FF} 26.64} \\
70  & 21.72 & 27.18                        & {\color[HTML]{0000FF} 24.05} & {\color[HTML]{0000FF} 25.06} & {\color[HTML]{0000FF} 23.65} & {\color[HTML]{0000FF} 23.99} & {\color[HTML]{0000FF} 24.51} & {\color[HTML]{0000FF} 24.46} \\
71  & 25.33 & 26.06                        & 24.70                        & 24.88                        & 24.04                        & 24.51                        & 22.98                        & 24.35                        \\
72  & 26.38 & 27.36                        & 25.26                        & 25.76                        & 24.82                        & 25.25                        & 26.50                        & 25.31                        \\
73  & 30.31 & 32.49                        & 27.04                        & 28.07                        & 27.41                        & 27.67                        & 29.04                        & 27.83                        \\
74  & 27.74 & 30.02                        & 27.26                        & {\color[HTML]{0000FF} 28.48} & 27.27                        & 27.19                        & 28.89                        & 27.72                        \\
75  & 24.52 & 26.91                        & {\color[HTML]{0000FF} 24.52} & {\color[HTML]{0000FF} 24.90} & 24.39                        & {\color[HTML]{0000FF} 24.63} & {\color[HTML]{0000FF} 23.37} & {\color[HTML]{0000FF} 24.62} \\
76  & 31.87 & 33.07                        & 29.04                        & 29.68                        & 28.91                        & 28.68                        & 30.73                        & 29.24                        \\
77  & 27.02 & 28.94                        & 26.03                        & {\color[HTML]{0000FF} 27.17} & 25.80                        & 26.49                        & 27.91                        & 26.13                        \\
78  & 22.44 & 28.72                        & {\color[HTML]{0000FF} 24.76} & {\color[HTML]{0000FF} 26.43} & {\color[HTML]{0000FF} 24.14} & {\color[HTML]{0000FF} 24.29} & {\color[HTML]{0000FF} 26.58} & {\color[HTML]{0000FF} 24.90} \\
79  & 17.53 & 21.53                        & 15.51                        & 17.21                        & 15.22                        & 16.07                        & 17.56                        & 16.35                        \\
80  & 20.93 & 24.81                        & {\color[HTML]{0000FF} 22.30} & {\color[HTML]{0000FF} 23.71} & {\color[HTML]{0000FF} 22.30} & {\color[HTML]{0000FF} 22.91} & {\color[HTML]{0000FF} 22.96} & {\color[HTML]{0000FF} 22.84} \\
81  & 24.62 & 25.42                        & 22.75                        & 24.50                        & 23.52                        & 24.13                        & 23.05                        & 23.83                        \\
82  & 26.23 & 27.12                        & 24.79                        & 25.53                        & 24.37                        & 24.88                        & 26.27                        & 24.89                        \\
83  & 28.64 & 30.40                        & 26.24                        & {\color[HTML]{0000FF} 28.70} & 27.59                        & 27.69                        & 29.17                        & 28.02                        \\
84  & 28.56 & 29.53                        & 26.49                        & 27.38                        & 26.56                        & 27.10                        & 28.28                        & 26.85                        \\
85  & 25.75 & 28.85                        & 24.85                        & {\color[HTML]{0000FF} 26.19} & 24.89                        & 25.22                        & 26.89                        & 25.22                        \\
86  & 26.68 & 27.49                        & 25.61                        & 25.64                        & 24.83                        & 25.25                        & 23.38                        & 25.29                        \\
87  & 25.77 & 26.60                        & 24.43                        & 25.27                        & 24.61                        & 25.16                        & 23.92                        & 24.89                        \\
88  & 23.81 & 30.54                        & {\color[HTML]{0000FF} 25.31} & {\color[HTML]{0000FF} 26.37} & {\color[HTML]{0000FF} 24.65} & {\color[HTML]{0000FF} 25.09} & {\color[HTML]{0000FF} 27.05} & {\color[HTML]{0000FF} 25.45} \\
89  & 22.82 & 24.61                        & 20.90                        & 21.23                        & 20.88                        & 21.63                        & 21.79                        & 21.55                        \\
90  & 18.89 & 20.87                        & 17.61                        & {\color[HTML]{0000FF} 20.04} & 18.88                        & {\color[HTML]{0000FF} 20.18} & {\color[HTML]{0000FF} 18.88} & {\color[HTML]{0000FF} 19.74} \\
91  & 24.97 & 25.62                        & 24.46                        & 24.72                        & 23.96                        & 24.29                        & 22.96                        & 24.05                        \\
92  & 25.52 & 26.31                        & 24.44                        & 24.86                        & 24.07                        & 24.10                        & 24.73                        & 24.54                        \\
93  & 24.96 & 25.68                        & 23.76                        & 24.28                        & 23.84                        & 24.18                        & 24.90                        & 24.26                        \\
94  & 26.40 & 27.31                        & 23.83                        & 25.69                        & 24.58                        & 25.80                        & 26.31                        & 25.45                        \\
95  & 25.36 & 30.56                        & {\color[HTML]{0000FF} 27.02} & {\color[HTML]{0000FF} 27.60} & {\color[HTML]{0000FF} 26.44} & {\color[HTML]{0000FF} 26.55} & {\color[HTML]{0000FF} 28.36} & {\color[HTML]{0000FF} 27.34} \\
96  & 28.15 & 29.71                        & 27.17                        & 27.77                        & 26.93                        & 27.09                        & 28.31                        & 27.39                        \\
97  & 26.34 & 27.02                        & 25.71                        & 25.66                        & 25.15                        & 25.39                        & 23.38                        & 25.38                        \\
98  & 23.39 & 27.58                        & {\color[HTML]{0000FF} 23.72} & {\color[HTML]{0000FF} 24.49} & 23.39                        & {\color[HTML]{0000FF} 24.14} & {\color[HTML]{0000FF} 25.53} & {\color[HTML]{0000FF} 23.81} \\
99  & 17.41 & 21.61                        & 13.16                        & 16.19                        & 15.46                        & 16.55                        & 16.66                        & 16.29                        \\
100 & 19.84 & 21.92                        & 19.43                        & {\color[HTML]{0000FF} 21.10} & {\color[HTML]{0000FF} 20.15} & {\color[HTML]{0000FF} 21.17} & {\color[HTML]{0000FF} 19.68} & {\color[HTML]{0000FF} 21.19} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline\rowcolor{color3} 
Task ID & AR Model & ER Model & MIR 10                       & MIR 50                       & GIR                          \\ \midrule
1       & 25.33    & 26.10    & 25.11                        & {\color[HTML]{0000FF} 25.72} & 24.98                        \\
2       & 30.74    & 32.41    & 30.40                        & {\color[HTML]{0000FF} 31.68} & 28.56                        \\
3       & 32.32    & 33.61    & 30.16                        & {\color[HTML]{0000FF} 33.05} & 31.38                        \\
4       & 32.79    & 33.81    & 31.88                        & {\color[HTML]{0000FF} 33.14} & 31.44                        \\
5       & 31.93    & 35.81    & {\color[HTML]{0000FF} 32.78} & {\color[HTML]{0000FF} 34.01} & 31.92                        \\
6       & 29.91    & 35.03    & {\color[HTML]{0000FF} 31.74} & {\color[HTML]{0000FF} 34.12} & 27.92                        \\
7       & 32.34    & 38.64    & {\color[HTML]{0000FF} 34.25} & {\color[HTML]{0000FF} 37.54} & 32.31                        \\
8       & 25.82    & 37.87    & {\color[HTML]{0000FF} 30.86} & {\color[HTML]{0000FF} 34.89} & {\color[HTML]{0000FF} 32.27} \\
9       & 20.85    & 27.78    & {\color[HTML]{0000FF} 26.76} & {\color[HTML]{FF0000} 30.30} & {\color[HTML]{0000FF} 24.93} \\
10      & 21.49    & 27.77    & {\color[HTML]{0000FF} 27.31} & {\color[HTML]{FF0000} 30.16} & {\color[HTML]{0000FF} 26.98} \\
11      & 23.78    & 30.43    & {\color[HTML]{0000FF} 27.46} & 18.75                        & {\color[HTML]{0000FF} 25.48} \\
12      & 29.84    & 31.36    & 29.56                        & 28.16                        & 26.73                        \\
13      & 24.30    & 25.05    & {\color[HTML]{0000FF} 24.57} & 23.12                        & 24.20                        \\
14      & 30.03    & 33.04    & {\color[HTML]{0000FF} 31.33} & {\color[HTML]{0000FF} 31.06} & {\color[HTML]{0000FF} 30.07} \\
15      & 19.41    & 22.98    & {\color[HTML]{0000FF} 22.83} & 11.10                        & {\color[HTML]{0000FF} 19.46} \\
16      & 29.07    & 31.49    & {\color[HTML]{0000FF} 29.94} & {\color[HTML]{0000FF} 29.32} & {\color[HTML]{0000FF} 29.54} \\
17      & 27.48    & 33.07    & {\color[HTML]{0000FF} 29.70} & 17.82                        & {\color[HTML]{0000FF} 29.29} \\
18      & 20.78    & 23.84    & {\color[HTML]{0000FF} 23.69} & 14.73                        & {\color[HTML]{0000FF} 23.23} \\
19      & 29.20    & 30.47    & {\color[HTML]{0000FF} 29.57} & 28.23                        & 28.17                        \\
20      & 28.59    & 31.78    & {\color[HTML]{0000FF} 28.80} & 27.87                        & 27.22                        \\
21      & 23.23    & 25.18    & {\color[HTML]{0000FF} 24.48} & 17.05                        & {\color[HTML]{0000FF} 24.30} \\
22      & 27.82    & 32.01    & {\color[HTML]{0000FF} 29.14} & 25.68                        & 27.56                        \\
23      & 27.17    & 28.17    & {\color[HTML]{0000FF} 27.60} & 24.25                        & 26.48                        \\
24      & 20.24    & 23.24    & {\color[HTML]{FF0000} 23.59} & 14.69                        & {\color[HTML]{0000FF} 21.34} \\
25      & 18.86    & 21.82    & {\color[HTML]{FF0000} 21.87} & 11.00                        & {\color[HTML]{0000FF} 19.63} \\
26      & 22.11    & 24.65    & {\color[HTML]{0000FF} 23.77} & 18.40                        & {\color[HTML]{0000FF} 23.53} \\
27      & 27.29    & 29.92    & {\color[HTML]{0000FF} 27.96} & 20.88                        & {\color[HTML]{0000FF} 28.11} \\
28      & 28.14    & 29.63    & {\color[HTML]{0000FF} 28.23} & 25.68                        & 26.89                        \\
29      & 19.28    & 21.46    & {\color[HTML]{FF0000} 21.56} & 14.20                        & {\color[HTML]{0000FF} 20.55} \\
30      & 24.51    & 25.22    & {\color[HTML]{0000FF} 24.77} & 24.32                        & 24.26                        \\
31      & 23.48    & 25.23    & {\color[HTML]{0000FF} 24.35} & 17.08                        & {\color[HTML]{0000FF} 24.26} \\
32      & 18.70    & 21.79    & {\color[HTML]{FF0000} 21.94} & 11.01                        & {\color[HTML]{0000FF} 19.62} \\
33      & 22.49    & 24.32    & {\color[HTML]{0000FF} 23.80} & 16.94                        & {\color[HTML]{0000FF} 22.82} \\
34      & 22.37    & 24.73    & {\color[HTML]{0000FF} 23.91} & 18.92                        & {\color[HTML]{0000FF} 23.64} \\
35      & 19.94    & 23.25    & {\color[HTML]{FF0000} 23.30} & 14.45                        & {\color[HTML]{0000FF} 22.31} \\
36      & 25.18    & 26.43    & {\color[HTML]{0000FF} 25.26} & 20.51                        & 24.88                        \\
37      & 18.01    & 20.34    & {\color[HTML]{0000FF} 20.09} & 10.83                        & 16.74                        \\
38      & 19.96    & 22.68    & {\color[HTML]{FF0000} 23.15} & 14.29                        & {\color[HTML]{0000FF} 21.88} \\
39      & 25.95    & 27.39    & {\color[HTML]{0000FF} 26.23} & 22.88                        & 24.95                        \\
40      & 27.92    & 29.36    & {\color[HTML]{0000FF} 28.04} & 24.90                        & 25.99                        \\
41      & 24.98    & 26.40    & {\color[HTML]{0000FF} 25.61} & 23.88                        & {\color[HTML]{0000FF} 24.99} \\
42      & 23.07    & 24.47    & {\color[HTML]{0000FF} 23.84} & 17.25                        & {\color[HTML]{0000FF} 23.52} \\
43      & 18.88    & 21.67    & {\color[HTML]{FF0000} 21.90} & 12.68                        & {\color[HTML]{0000FF} 21.27} \\
44      & 17.99    & 20.16    & {\color[HTML]{0000FF} 19.70} & 10.75                        & 15.97                        \\
45      & 25.33    & 26.06    & 24.96                        & {\color[HTML]{0000FF} 25.65} & 24.96                        \\
46      & 22.35    & 25.17    & {\color[HTML]{0000FF} 23.95} & 18.62                        & {\color[HTML]{0000FF} 23.20} \\
47      & 19.09    & 21.25    & {\color[HTML]{FF0000} 21.55} & 14.02                        & {\color[HTML]{0000FF} 19.83} \\
48      & 26.86    & 27.90    & {\color[HTML]{0000FF} 27.32} & 25.70                        & 26.04                        \\
49      & 26.09    & 26.92    & 25.94                        & 24.06                        & 24.74                        \\
50      & 18.22    & 21.62    & {\color[HTML]{0000FF} 21.55} & 10.31                        & 17.59                        \\
 \hline
\end{tabular}
\end{table*}

% Please add the following required packages to your document preamble:
% \usepackage[table,xcdraw]{xcolor}
% If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}
\begin{table*}[]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline\rowcolor{color3} 
Task ID & AR Model & ER Model & MIR 10                       & MIR 50                       & GIR                          \\ \midrule

51      & 25.34    & 26.10    & 25.11                        & {\color[HTML]{0000FF} 25.72} & 24.98                        \\
52      & 32.12    & 33.76    & 25.48                        & 23.95                        & 29.41                        \\
53      & 31.00    & 32.29    & 29.26                        & 30.49                        & 30.31                        \\
54      & 31.65    & 32.65    & 30.93                        & {\color[HTML]{0000FF} 31.89} & 30.48                        \\
55      & 32.27    & 36.11    & {\color[HTML]{0000FF} 32.89} & {\color[HTML]{0000FF} 34.32} & 32.11                        \\
56      & 32.49    & 37.47    & 24.72                        & 17.35                        & 30.09                        \\
57      & 32.34    & 38.64    & {\color[HTML]{0000FF} 34.25} & {\color[HTML]{0000FF} 37.54} & 32.31                        \\
58      & 24.89    & 35.31    & {\color[HTML]{0000FF} 28.07} & {\color[HTML]{0000FF} 31.79} & {\color[HTML]{0000FF} 30.28} \\
59      & 20.71    & 27.97    & {\color[HTML]{0000FF} 21.93} & {\color[HTML]{0000FF} 21.50} & {\color[HTML]{0000FF} 22.03} \\
60      & 21.22    & 27.38    & {\color[HTML]{0000FF} 26.41} & {\color[HTML]{FF0000} 29.90} & {\color[HTML]{0000FF} 26.33} \\
61      & 25.15    & 25.79    & 24.35                        & 24.64                        & 24.87                        \\
62      & 30.11    & 33.10    & 27.75                        & 28.03                        & 28.07                        \\
63      & 30.59    & 33.31    & 30.44                        & 30.39                        & {\color[HTML]{0000FF} 31.03} \\
64      & 31.52    & 32.53    & 30.41                        & 30.52                        & 30.56                        \\
65      & 32.73    & 36.10    & 31.38                        & 27.28                        & {\color[HTML]{0000FF} 33.21} \\
66      & 31.05    & 36.74    & 26.94                        & 19.66                        & 29.54                        \\
67      & 27.44    & 28.48    & 24.47                        & 25.90                        & 26.81                        \\
68      & 22.52    & 28.33    & 16.82                        & 15.14                        & {\color[HTML]{0000FF} 25.18} \\
69      & 24.86    & 28.93    & 20.68                        & 20.76                        & {\color[HTML]{0000FF} 26.89} \\
70      & 21.72    & 27.18    & {\color[HTML]{0000FF} 23.63} & 16.29                        & {\color[HTML]{0000FF} 25.06} \\
71      & 25.33    & 26.06    & 24.84                        & 25.11                        & 24.88                        \\
72      & 26.38    & 27.36    & 26.35                        & 24.35                        & 25.76                        \\
73      & 30.31    & 32.49    & 24.70                        & 19.91                        & 28.07                        \\
74      & 27.74    & 30.02    & 25.10                        & 18.91                        & {\color[HTML]{0000FF} 28.48} \\
75      & 24.52    & 26.91    & 18.48                        & 18.61                        & {\color[HTML]{0000FF} 24.90} \\
76      & 31.87    & 33.07    & 28.72                        & 29.71                        & 29.68                        \\
77      & 27.02    & 28.94    & 24.07                        & 20.50                        & {\color[HTML]{0000FF} 27.17} \\
78      & 22.44    & 28.72    & 16.81                        & 14.88                        & {\color[HTML]{0000FF} 26.43} \\
79      & 17.53    & 21.53    & 9.41                         & 9.25                         & 17.21                        \\
80      & 20.93    & 24.81    & 16.84                        & 15.87                        & {\color[HTML]{0000FF} 23.71} \\
81      & 24.62    & 25.42    & 22.99                        & 23.16                        & 24.50                        \\
82      & 26.23    & 27.12    & 26.06                        & 23.85                        & 25.53                        \\
83      & 28.64    & 30.40    & 27.28                        & 18.90                        & {\color[HTML]{0000FF} 28.70} \\
84      & 28.56    & 29.53    & 25.88                        & 27.33                        & 27.38                        \\
85      & 25.75    & 28.85    & 17.92                        & 17.44                        & {\color[HTML]{0000FF} 26.19} \\
86      & 26.68    & 27.49    & 25.11                        & 24.44                        & 25.64                        \\
87      & 25.77    & 26.60    & 24.00                        & 25.13                        & 25.27                        \\
88      & 23.81    & 30.54    & 23.66                        & 15.70                        & {\color[HTML]{0000FF} 26.37} \\
89      & 22.82    & 24.61    & 18.03                        & 18.42                        & 21.23                        \\
90      & 18.89    & 20.87    & {\color[HTML]{0000FF} 20.63} & 13.99                        & {\color[HTML]{0000FF} 20.04} \\
91      & 24.97    & 25.62    & 23.21                        & 19.34                        & 24.72                        \\
92      & 25.52    & 26.31    & 25.24                        & 23.94                        & 24.86                        \\
93      & 24.96    & 25.68    & 24.24                        & 22.65                        & 24.28                        \\
94      & 26.40    & 27.31    & 25.10                        & 18.81                        & 25.69                        \\
95      & 25.36    & 30.56    & 17.70                        & 17.56                        & {\color[HTML]{0000FF} 27.60} \\
96      & 28.15    & 29.71    & 27.37                        & 20.32                        & 27.77                        \\
97      & 26.34    & 27.02    & 25.36                        & 25.33                        & 25.66                        \\
98      & 23.39    & 27.58    & 18.67                        & 17.69                        & {\color[HTML]{0000FF} 24.49} \\
99      & 17.41    & 21.61    & 10.00                        & 9.16                         & 16.19                        \\
100     & 19.84    & 21.92    & 19.71                        & 15.20                        & {\color[HTML]{0000FF} 21.10} \\  \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\rowcolor{color3} 
Task ID & AR Model & ER Model & Quarter of DF2K              & Half of DF2K                 & All of DF2K                  & ImageNet  +  DF2K            \\ \midrule
1       & 25.33    & 26.10    & 24.99                        & 24.85                        & 24.98                        & 23.04                        \\
2       & 30.74    & 32.41    & 28.53                        & 28.30                        & 28.56                        & 28.40                        \\
3       & 32.32    & 33.61    & 31.39                        & 31.22                        & 31.38                        & 31.30                        \\
4       & 32.79    & 33.81    & 31.28                        & 31.20                        & 31.44                        & 31.03                        \\
5       & 31.93    & 35.81    & {\color[HTML]{0000FF} 31.94} & 31.48                        & 31.92                        & 30.55                        \\
6       & 29.91    & 35.03    & 28.07                        & 27.57                        & 27.92                        & 28.01                        \\
7       & 32.34    & 38.64    & {\color[HTML]{0000FF} 32.40} & 32.25                        & 32.31                        & {\color[HTML]{0000FF} 33.45} \\
8       & 25.82    & 37.87    & {\color[HTML]{0000FF} 32.23} & {\color[HTML]{0000FF} 31.90} & {\color[HTML]{0000FF} 32.27} & {\color[HTML]{0000FF} 32.47} \\
9       & 20.85    & 27.78    & {\color[HTML]{0000FF} 24.77} & {\color[HTML]{0000FF} 24.60} & {\color[HTML]{0000FF} 24.93} & {\color[HTML]{0000FF} 25.30} \\
10      & 21.49    & 27.77    & {\color[HTML]{0000FF} 27.04} & {\color[HTML]{0000FF} 26.78} & {\color[HTML]{0000FF} 26.98} & {\color[HTML]{0000FF} 27.08} \\
11      & 23.78    & 30.43    & {\color[HTML]{0000FF} 25.69} & {\color[HTML]{0000FF} 25.46} & {\color[HTML]{0000FF} 25.48} & {\color[HTML]{0000FF} 25.55} \\
12      & 29.84    & 31.36    & 26.96                        & 26.60                        & 26.73                        & 26.85                        \\
13      & 24.30    & 25.05    & 24.17                        & 24.17                        & 24.20                        & 22.54                        \\
14      & 30.03    & 33.04    & {\color[HTML]{0000FF} 30.06} & 29.98                        & {\color[HTML]{0000FF} 30.07} & {\color[HTML]{0000FF} 30.28} \\
15      & 19.41    & 22.98    & {\color[HTML]{0000FF} 19.65} & 19.13                        & {\color[HTML]{0000FF} 19.46} & {\color[HTML]{0000FF} 20.60} \\
16      & 29.07    & 31.49    & {\color[HTML]{0000FF} 29.55} & {\color[HTML]{0000FF} 29.40} & {\color[HTML]{0000FF} 29.54} & {\color[HTML]{0000FF} 29.39} \\
17      & 27.48    & 33.07    & {\color[HTML]{0000FF} 29.22} & {\color[HTML]{0000FF} 29.26} & {\color[HTML]{0000FF} 29.29} & {\color[HTML]{0000FF} 30.31} \\
18      & 20.78    & 23.84    & {\color[HTML]{0000FF} 23.35} & {\color[HTML]{0000FF} 22.94} & {\color[HTML]{0000FF} 23.23} & {\color[HTML]{0000FF} 23.05} \\
19      & 29.20    & 30.47    & 28.01                        & 27.98                        & 28.17                        & 28.05                        \\
20      & 28.59    & 31.78    & 27.28                        & 27.02                        & 27.22                        & 27.11                        \\
21      & 23.23    & 25.18    & {\color[HTML]{0000FF} 24.25} & {\color[HTML]{0000FF} 24.13} & {\color[HTML]{0000FF} 24.30} & 22.71                        \\
22      & 27.82    & 32.01    & 27.74                        & 27.53                        & 27.56                        & {\color[HTML]{0000FF} 27.98} \\
23      & 27.17    & 28.17    & 26.47                        & 26.35                        & 26.48                        & 26.45                        \\
24      & 20.24    & 23.24    & {\color[HTML]{0000FF} 21.51} & {\color[HTML]{0000FF} 21.16} & {\color[HTML]{0000FF} 21.34} & {\color[HTML]{0000FF} 21.22} \\
25      & 18.86    & 21.82    & {\color[HTML]{0000FF} 19.40} & {\color[HTML]{0000FF} 19.20} & {\color[HTML]{0000FF} 19.63} & {\color[HTML]{0000FF} 19.37} \\
26      & 22.11    & 24.65    & {\color[HTML]{0000FF} 23.52} & {\color[HTML]{0000FF} 23.51} & {\color[HTML]{0000FF} 23.53} & {\color[HTML]{0000FF} 22.38} \\
27      & 27.29    & 29.92    & {\color[HTML]{0000FF} 28.16} & {\color[HTML]{0000FF} 28.05} & {\color[HTML]{0000FF} 28.11} & {\color[HTML]{0000FF} 28.26} \\
28      & 28.14    & 29.63    & 26.87                        & 26.75                        & 26.89                        & 26.88                        \\
29      & 19.28    & 21.46    & {\color[HTML]{0000FF} 20.60} & {\color[HTML]{0000FF} 20.37} & {\color[HTML]{0000FF} 20.55} & {\color[HTML]{0000FF} 20.53} \\
30      & 24.51    & 25.22    & 24.23                        & 24.27                        & 24.26                        & 22.80                        \\
31      & 23.48    & 25.23    & {\color[HTML]{0000FF} 24.28} & {\color[HTML]{0000FF} 24.16} & {\color[HTML]{0000FF} 24.26} & 22.78                        \\
32      & 18.70    & 21.79    & {\color[HTML]{0000FF} 19.37} & {\color[HTML]{0000FF} 19.19} & {\color[HTML]{0000FF} 19.62} & {\color[HTML]{0000FF} 19.29} \\
33      & 22.49    & 24.32    & {\color[HTML]{0000FF} 23.14} & {\color[HTML]{0000FF} 22.79} & {\color[HTML]{0000FF} 22.82} & 22.29                        \\
34      & 22.37    & 24.73    & {\color[HTML]{0000FF} 23.61} & {\color[HTML]{0000FF} 23.59} & {\color[HTML]{0000FF} 23.64} & {\color[HTML]{0000FF} 22.43} \\
35      & 19.94    & 23.25    & {\color[HTML]{0000FF} 22.46} & {\color[HTML]{0000FF} 22.36} & {\color[HTML]{0000FF} 22.31} & {\color[HTML]{0000FF} 22.57} \\
36      & 25.18    & 26.43    & 24.92                        & 24.84                        & 24.88                        & 24.85                        \\
37      & 18.01    & 20.34    & 17.07                        & 16.50                        & 16.74                        & 17.85                        \\
38      & 19.96    & 22.68    & {\color[HTML]{0000FF} 22.04} & {\color[HTML]{0000FF} 21.58} & {\color[HTML]{0000FF} 21.88} & {\color[HTML]{0000FF} 21.83} \\
39      & 25.95    & 27.39    & 25.04                        & 24.93                        & 24.95                        & 24.65                        \\
40      & 27.92    & 29.36    & 26.07                        & 25.91                        & 25.99                        & 25.95                        \\
41      & 24.98    & 26.40    & {\color[HTML]{0000FF} 25.02} & 24.94                        & {\color[HTML]{0000FF} 24.99} & 24.44                        \\
42      & 23.07    & 24.47    & {\color[HTML]{0000FF} 23.46} & {\color[HTML]{0000FF} 23.42} & {\color[HTML]{0000FF} 23.52} & 22.23                        \\
43      & 18.88    & 21.67    & {\color[HTML]{0000FF} 21.35} & {\color[HTML]{0000FF} 21.09} & {\color[HTML]{0000FF} 21.27} & {\color[HTML]{0000FF} 20.70} \\
44      & 17.99    & 20.16    & 15.95                        & 15.63                        & 15.97                        & 16.82                        \\
45      & 25.33    & 26.06    & 24.93                        & 24.82                        & 24.96                        & 22.98                        \\
46      & 22.35    & 25.17    & {\color[HTML]{0000FF} 23.23} & {\color[HTML]{0000FF} 23.14} & {\color[HTML]{0000FF} 23.20} & {\color[HTML]{0000FF} 23.12} \\
47      & 19.09    & 21.25    & {\color[HTML]{0000FF} 19.77} & {\color[HTML]{0000FF} 19.54} & {\color[HTML]{0000FF} 19.83} & {\color[HTML]{0000FF} 19.94} \\
48      & 26.86    & 27.90    & 26.04                        & 25.91                        & 26.04                        & 25.97                        \\
49      & 26.09    & 26.92    & 24.75                        & 24.71                        & 24.74                        & 23.60                        \\
50      & 18.22    & 21.62    & 17.93                        & 17.37                        & 17.59                        & {\color[HTML]{0000FF} 18.83} \\

\hline
\end{tabular}
\end{table*}

\begin{table*}[]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\rowcolor{color3} 
Task ID & AR Model & ER Model & Quarter of DF2K              & Half of DF2K                 & All of DF2K                  & ImageNet  +  DF2K            \\ \midrule

51      & 25.34    & 26.10    & 24.99                        & 24.85                        & 24.98                        & 23.04                        \\
52      & 32.12    & 33.76    & 29.37                        & 29.06                        & 29.41                        & 29.24                        \\
53      & 31.00    & 32.29    & 30.33                        & 30.16                        & 30.31                        & 30.27                        \\
54      & 31.65    & 32.65    & 30.36                        & 30.11                        & 30.48                        & 30.04                        \\
55      & 32.27    & 36.11    & 32.12                        & 31.61                        & 32.11                        & 30.72                        \\
56      & 32.49    & 37.47    & 30.27                        & 29.86                        & 30.09                        & 29.68                        \\
57      & 32.34    & 38.64    & {\color[HTML]{0000FF} 32.40} & 32.25                        & 32.31                        & {\color[HTML]{0000FF} 33.45} \\
58      & 24.89    & 35.31    & {\color[HTML]{0000FF} 30.21} & {\color[HTML]{0000FF} 29.95} & {\color[HTML]{0000FF} 30.28} & {\color[HTML]{0000FF} 30.29} \\
59      & 20.71    & 27.97    & {\color[HTML]{0000FF} 21.88} & {\color[HTML]{0000FF} 21.78} & {\color[HTML]{0000FF} 22.03} & {\color[HTML]{0000FF} 22.75} \\
60      & 21.22    & 27.38    & {\color[HTML]{0000FF} 26.31} & {\color[HTML]{0000FF} 26.03} & {\color[HTML]{0000FF} 26.33} & {\color[HTML]{0000FF} 26.28} \\
61      & 25.15    & 25.79    & 24.84                        & 24.78                        & 24.87                        & 23.07                        \\
62      & 30.11    & 33.10    & 28.24                        & 28.07                        & 28.07                        & 28.37                        \\
63      & 30.59    & 33.31    & {\color[HTML]{0000FF} 31.03} & {\color[HTML]{0000FF} 30.93} & {\color[HTML]{0000FF} 31.03} & {\color[HTML]{0000FF} 30.96} \\
64      & 31.52    & 32.53    & 30.52                        & 30.40                        & 30.56                        & 30.32                        \\
65      & 32.73    & 36.10    & {\color[HTML]{0000FF} 33.15} & {\color[HTML]{0000FF} 33.04} & {\color[HTML]{0000FF} 33.21} & {\color[HTML]{0000FF} 33.02} \\
66      & 31.05    & 36.74    & 29.72                        & 29.36                        & 29.54                        & 29.18                        \\
67      & 27.44    & 28.48    & 26.79                        & 26.70                        & 26.81                        & 26.65                        \\
68      & 22.52    & 28.33    & {\color[HTML]{0000FF} 25.00} & {\color[HTML]{0000FF} 24.94} & {\color[HTML]{0000FF} 25.18} & {\color[HTML]{0000FF} 25.34} \\
69      & 24.86    & 28.93    & {\color[HTML]{0000FF} 27.07} & {\color[HTML]{0000FF} 26.69} & {\color[HTML]{0000FF} 26.89} & {\color[HTML]{0000FF} 28.05} \\
70      & 21.72    & 27.18    & {\color[HTML]{0000FF} 25.15} & {\color[HTML]{0000FF} 25.06} & {\color[HTML]{0000FF} 25.06} & {\color[HTML]{0000FF} 25.65} \\
71      & 25.33    & 26.06    & 24.90                        & 24.78                        & 24.88                        & 22.96                        \\
72      & 26.38    & 27.36    & 25.85                        & 25.74                        & 25.76                        & 25.40                        \\
73      & 30.31    & 32.49    & 27.95                        & 27.81                        & 28.07                        & 27.77                        \\
74      & 27.74    & 30.02    & {\color[HTML]{0000FF} 28.49} & {\color[HTML]{0000FF} 28.34} & {\color[HTML]{0000FF} 28.48} & {\color[HTML]{0000FF} 28.39} \\
75      & 24.52    & 26.91    & {\color[HTML]{0000FF} 24.74} & {\color[HTML]{0000FF} 24.70} & {\color[HTML]{0000FF} 24.90} & 23.21                        \\
76      & 31.87    & 33.07    & 29.63                        & 29.57                        & 29.68                        & 29.32                        \\
77      & 27.02    & 28.94    & {\color[HTML]{0000FF} 27.09} & {\color[HTML]{0000FF} 27.08} & {\color[HTML]{0000FF} 27.17} & 27.02                        \\
78      & 22.44    & 28.72    & {\color[HTML]{0000FF} 26.39} & {\color[HTML]{0000FF} 26.24} & {\color[HTML]{0000FF} 26.43} & {\color[HTML]{0000FF} 26.46} \\
79      & 17.53    & 21.53    & 17.17                        & 16.89                        & 17.21                        & {\color[HTML]{0000FF} 17.77} \\
80      & 20.93    & 24.81    & {\color[HTML]{0000FF} 23.90} & {\color[HTML]{0000FF} 23.77} & {\color[HTML]{0000FF} 23.71} & {\color[HTML]{0000FF} 24.11} \\
81      & 24.62    & 25.42    & 24.45                        & 24.39                        & 24.50                        & 22.85                        \\
82      & 26.23    & 27.12    & 25.57                        & 25.51                        & 25.53                        & 25.28                        \\
83      & 28.64    & 30.40    & {\color[HTML]{0000FF} 28.70} & 28.56                        & {\color[HTML]{0000FF} 28.70} & {\color[HTML]{0000FF} 28.69} \\
84      & 28.56    & 29.53    & 27.37                        & 27.30                        & 27.38                        & 27.28                        \\
85      & 25.75    & 28.85    & {\color[HTML]{0000FF} 26.24} & {\color[HTML]{0000FF} 26.16} & {\color[HTML]{0000FF} 26.19} & {\color[HTML]{0000FF} 26.42} \\
86      & 26.68    & 27.49    & 25.67                        & 25.56                        & 25.64                        & 23.24                        \\
87      & 25.77    & 26.60    & 25.26                        & 25.18                        & 25.27                        & 23.53                        \\
88      & 23.81    & 30.54    & {\color[HTML]{0000FF} 26.34} & {\color[HTML]{0000FF} 26.26} & {\color[HTML]{0000FF} 26.37} & {\color[HTML]{0000FF} 26.30} \\
89      & 22.82    & 24.61    & 21.07                        & 21.01                        & 21.23                        & 22.12                        \\
90      & 18.89    & 20.87    & {\color[HTML]{0000FF} 20.05} & {\color[HTML]{0000FF} 19.83} & {\color[HTML]{0000FF} 20.04} & {\color[HTML]{0000FF} 19.77} \\
91      & 24.97    & 25.62    & 24.75                        & 24.67                        & 24.72                        & 23.50                        \\
92      & 25.52    & 26.31    & 24.90                        & 24.83                        & 24.86                        & 24.40                        \\
93      & 24.96    & 25.68    & 24.28                        & 24.30                        & 24.28                        & 24.21                        \\
94      & 26.40    & 27.31    & 25.43                        & 25.54                        & 25.69                        & 25.53                        \\
95      & 25.36    & 30.56    & {\color[HTML]{0000FF} 27.59} & {\color[HTML]{0000FF} 27.43} & {\color[HTML]{0000FF} 27.60} & {\color[HTML]{0000FF} 27.94} \\
96      & 28.15    & 29.71    & 27.78                        & 27.66                        & 27.77                        & 27.69                        \\
97      & 26.34    & 27.02    & 25.65                        & 25.49                        & 25.66                        & 23.34                        \\
98      & 23.39    & 27.58    & {\color[HTML]{0000FF} 24.35} & {\color[HTML]{0000FF} 24.13} & {\color[HTML]{0000FF} 24.49} & {\color[HTML]{0000FF} 24.17} \\
99      & 17.41    & 21.61    & 16.89                        & 16.06                        & 16.19                        & 16.88                        \\
100     & 19.84    & 21.92    & {\color[HTML]{0000FF} 21.07} & {\color[HTML]{0000FF} 20.90} & {\color[HTML]{0000FF} 21.10} & {\color[HTML]{0000FF} 20.38} \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\rowcolor{color3} 
Task ID & AR Model & ER Model & PS 64                        & PS 128                       & PS 192                       & PS 256                       \\ \midrule
1       & 25.33    & 26.10    & 24.71                        & 24.98                        & 25.10                        & 25.25                        \\
2       & 30.74    & 32.41    & 27.85                        & 28.56                        & 28.83                        & 29.26                        \\
3       & 32.32    & 33.61    & 30.75                        & 31.38                        & 31.61                        & 31.71                        \\
4       & 32.79    & 33.81    & 30.79                        & 31.44                        & 31.60                        & 31.62                        \\
5       & 31.93    & 35.81    & 29.89                        & 31.92                        & {\color[HTML]{0000FF} 32.39} & {\color[HTML]{0000FF} 33.05} \\
6       & 29.91    & 35.03    & 27.52                        & 27.92                        & 28.02                        & 28.47                        \\
7       & 32.34    & 38.64    & 31.37                        & 32.31                        & {\color[HTML]{0000FF} 32.91} & {\color[HTML]{0000FF} 33.48} \\
8       & 25.82    & 37.87    & {\color[HTML]{0000FF} 30.57} & {\color[HTML]{0000FF} 32.27} & {\color[HTML]{0000FF} 32.81} & {\color[HTML]{0000FF} 33.40} \\
9       & 20.85    & 27.78    & {\color[HTML]{0000FF} 23.54} & {\color[HTML]{0000FF} 24.93} & {\color[HTML]{0000FF} 25.50} & {\color[HTML]{0000FF} 25.76} \\
10      & 21.49    & 27.77    & {\color[HTML]{0000FF} 25.82} & {\color[HTML]{0000FF} 26.98} & {\color[HTML]{0000FF} 27.68} & {\color[HTML]{FF0000} 28.05} \\
11      & 23.78    & 30.43    & {\color[HTML]{0000FF} 24.78} & {\color[HTML]{0000FF} 25.48} & {\color[HTML]{0000FF} 25.76} & {\color[HTML]{0000FF} 25.97} \\
12      & 29.84    & 31.36    & 26.60                        & 26.73                        & 26.86                        & 27.22                        \\
13      & 24.30    & 25.05    & 23.83                        & 24.20                        & 24.26                        & {\color[HTML]{0000FF} 24.38} \\
14      & 30.03    & 33.04    & 29.53                        & {\color[HTML]{0000FF} 30.07} & {\color[HTML]{0000FF} 30.37} & {\color[HTML]{0000FF} 30.51} \\
15      & 19.41    & 22.98    & 17.67                        & {\color[HTML]{0000FF} 19.46} & {\color[HTML]{0000FF} 19.82} & {\color[HTML]{0000FF} 20.34} \\
16      & 29.07    & 31.49    & 28.92                        & {\color[HTML]{0000FF} 29.54} & {\color[HTML]{0000FF} 29.76} & {\color[HTML]{0000FF} 29.86} \\
17      & 27.48    & 33.07    & {\color[HTML]{0000FF} 28.68} & {\color[HTML]{0000FF} 29.29} & {\color[HTML]{0000FF} 29.44} & {\color[HTML]{0000FF} 29.94} \\
18      & 20.78    & 23.84    & {\color[HTML]{0000FF} 21.77} & {\color[HTML]{0000FF} 23.23} & {\color[HTML]{0000FF} 23.65} & {\color[HTML]{FF0000} 24.06} \\
19      & 29.20    & 30.47    & 27.48                        & 28.17                        & 28.22                        & 28.44                        \\
20      & 28.59    & 31.78    & 26.75                        & 27.22                        & 27.25                        & 27.50                        \\
21      & 23.23    & 25.18    & {\color[HTML]{0000FF} 23.89} & {\color[HTML]{0000FF} 24.30} & {\color[HTML]{0000FF} 24.41} & {\color[HTML]{0000FF} 24.52} \\
22      & 27.82    & 32.01    & 26.39                        & 27.56                        & {\color[HTML]{0000FF} 27.98} & {\color[HTML]{0000FF} 28.48} \\
23      & 27.17    & 28.17    & 26.04                        & 26.48                        & 26.55                        & 26.84                        \\
24      & 20.24    & 23.24    & 19.49                        & {\color[HTML]{0000FF} 21.34} & {\color[HTML]{0000FF} 21.84} & {\color[HTML]{0000FF} 22.47} \\
25      & 18.86    & 21.82    & 17.98                        & {\color[HTML]{0000FF} 19.63} & {\color[HTML]{0000FF} 19.84} & {\color[HTML]{0000FF} 20.16} \\
26      & 22.11    & 24.65    & {\color[HTML]{0000FF} 22.92} & {\color[HTML]{0000FF} 23.53} & {\color[HTML]{0000FF} 23.74} & {\color[HTML]{0000FF} 23.97} \\
27      & 27.29    & 29.92    & {\color[HTML]{0000FF} 27.51} & {\color[HTML]{0000FF} 28.11} & {\color[HTML]{0000FF} 28.34} & {\color[HTML]{0000FF} 28.50} \\
28      & 28.14    & 29.63    & 26.52                        & 26.89                        & 27.13                        & 27.33                        \\
29      & 19.28    & 21.46    & 19.07                        & {\color[HTML]{0000FF} 20.55} & {\color[HTML]{0000FF} 20.98} & {\color[HTML]{0000FF} 21.22} \\
30      & 24.51    & 25.22    & 23.98                        & 24.26                        & 24.39                        & 24.47                        \\
31      & 23.48    & 25.23    & {\color[HTML]{0000FF} 23.96} & {\color[HTML]{0000FF} 24.26} & {\color[HTML]{0000FF} 24.40} & {\color[HTML]{0000FF} 24.51} \\
32      & 18.70    & 21.79    & 17.96                        & {\color[HTML]{0000FF} 19.62} & {\color[HTML]{0000FF} 19.85} & {\color[HTML]{0000FF} 20.17} \\
33      & 22.49    & 24.32    & 22.06                        & {\color[HTML]{0000FF} 22.82} & {\color[HTML]{0000FF} 23.45} & {\color[HTML]{0000FF} 23.44} \\
34      & 22.37    & 24.73    & {\color[HTML]{0000FF} 23.02} & {\color[HTML]{0000FF} 23.64} & {\color[HTML]{0000FF} 23.83} & {\color[HTML]{0000FF} 24.07} \\
35      & 19.94    & 23.25    & {\color[HTML]{0000FF} 21.15} & {\color[HTML]{0000FF} 22.31} & {\color[HTML]{0000FF} 22.75} & {\color[HTML]{0000FF} 23.06} \\
36      & 25.18    & 26.43    & 24.64                        & 24.88                        & 24.98                        & 25.15                        \\
37      & 18.01    & 20.34    & 15.22                        & 16.74                        & 17.27                        & 17.72                        \\
38      & 19.96    & 22.68    & {\color[HTML]{0000FF} 20.13} & {\color[HTML]{0000FF} 21.88} & {\color[HTML]{0000FF} 22.22} & {\color[HTML]{0000FF} 22.57} \\
39      & 25.95    & 27.39    & 24.51                        & 24.95                        & 25.21                        & 25.48                        \\
40      & 27.92    & 29.36    & 25.72                        & 25.99                        & 26.24                        & 26.37                        \\
41      & 24.98    & 26.40    & 24.63                        & {\color[HTML]{0000FF} 24.99} & {\color[HTML]{0000FF} 25.08} & {\color[HTML]{0000FF} 25.20} \\
42      & 23.07    & 24.47    & {\color[HTML]{0000FF} 23.16} & {\color[HTML]{0000FF} 23.52} & {\color[HTML]{0000FF} 23.56} & {\color[HTML]{0000FF} 23.61} \\
43      & 18.88    & 21.67    & {\color[HTML]{0000FF} 20.04} & {\color[HTML]{0000FF} 21.27} & {\color[HTML]{0000FF} 21.64} & {\color[HTML]{FF0000} 21.92} \\
44      & 17.99    & 20.16    & 14.24                        & 15.97                        & 16.52                        & 16.82                        \\
45      & 25.33    & 26.06    & 24.67                        & 24.96                        & 25.05                        & 25.20                        \\
46      & 22.35    & 25.17    & {\color[HTML]{0000FF} 22.52} & {\color[HTML]{0000FF} 23.20} & {\color[HTML]{0000FF} 23.42} & {\color[HTML]{0000FF} 23.58} \\
47      & 19.09    & 21.25    & 18.19                        & {\color[HTML]{0000FF} 19.83} & {\color[HTML]{0000FF} 20.31} & {\color[HTML]{0000FF} 20.47} \\
48      & 26.86    & 27.90    & 25.73                        & 26.04                        & 26.10                        & 26.21                        \\
49      & 26.09    & 26.92    & 24.49                        & 24.74                        & 24.90                        & 25.00                        \\
50      & 18.22    & 21.62    & 15.86                        & 17.59                        & 18.14                        & {\color[HTML]{0000FF} 18.75} \\
 \hline
\end{tabular}
\end{table*}

% Please add the following required packages to your document preamble:
% \usepackage[table,xcdraw]{xcolor}
% If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}
\begin{table*}[]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\rowcolor{color3} 
Task ID & AR Model & ER Model & PS 64                        & PS 128                       & PS 192                       & PS 256                       \\ \midrule

51      & 25.34    & 26.10    & 24.71                        & 24.98                        & 25.10                        & 25.25                        \\
52      & 32.12    & 33.76    & 28.55                        & 29.41                        & 29.72                        & 30.16                        \\
53      & 31.00    & 32.29    & 29.69                        & 30.31                        & 30.49                        & 30.60                        \\
54      & 31.65    & 32.65    & 29.86                        & 30.48                        & 30.58                        & 30.60                        \\
55      & 32.27    & 36.11    & 30.08                        & 32.11                        & {\color[HTML]{0000FF} 32.56} & {\color[HTML]{0000FF} 33.25} \\
56      & 32.49    & 37.47    & 29.59                        & 30.09                        & 30.55                        & 30.81                        \\
57      & 32.34    & 38.64    & 31.37                        & 32.31                        & {\color[HTML]{0000FF} 32.91} & {\color[HTML]{0000FF} 33.48} \\
58      & 24.89    & 35.31    & {\color[HTML]{0000FF} 28.73} & {\color[HTML]{0000FF} 30.28} & {\color[HTML]{0000FF} 30.67} & {\color[HTML]{0000FF} 31.22} \\
59      & 20.71    & 27.97    & {\color[HTML]{0000FF} 20.94} & {\color[HTML]{0000FF} 22.03} & {\color[HTML]{0000FF} 22.70} & {\color[HTML]{0000FF} 22.90} \\
60      & 21.22    & 27.38    & {\color[HTML]{0000FF} 25.17} & {\color[HTML]{0000FF} 26.33} & {\color[HTML]{0000FF} 26.88} & {\color[HTML]{0000FF} 27.24} \\
61      & 25.15    & 25.79    & 24.65                        & 24.87                        & 24.92                        & 25.03                        \\
62      & 30.11    & 33.10    & 27.68                        & 28.07                        & 28.37                        & 28.82                        \\
63      & 30.59    & 33.31    & 30.18                        & {\color[HTML]{0000FF} 31.03} & {\color[HTML]{0000FF} 31.28} & {\color[HTML]{0000FF} 31.52} \\
64      & 31.52    & 32.53    & 29.99                        & 30.56                        & 30.67                        & 30.69                        \\
65      & 32.73    & 36.10    & 32.12                        & {\color[HTML]{0000FF} 33.21} & {\color[HTML]{0000FF} 33.52} & {\color[HTML]{0000FF} 33.78} \\
66      & 31.05    & 36.74    & 28.97                        & 29.54                        & 30.03                        & 30.30                        \\
67      & 27.44    & 28.48    & 26.34                        & 26.81                        & 26.90                        & 27.11                        \\
68      & 22.52    & 28.33    & {\color[HTML]{0000FF} 24.13} & {\color[HTML]{0000FF} 25.18} & {\color[HTML]{0000FF} 25.43} & {\color[HTML]{0000FF} 25.94} \\
69      & 24.86    & 28.93    & {\color[HTML]{0000FF} 25.43} & {\color[HTML]{0000FF} 26.89} & {\color[HTML]{0000FF} 27.62} & {\color[HTML]{0000FF} 27.91} \\
70      & 21.72    & 27.18    & {\color[HTML]{0000FF} 23.85} & {\color[HTML]{0000FF} 25.06} & {\color[HTML]{0000FF} 25.87} & {\color[HTML]{0000FF} 26.24} \\
71      & 25.33    & 26.06    & 24.61                        & 24.88                        & 24.98                        & 25.13                        \\
72      & 26.38    & 27.36    & 25.38                        & 25.76                        & 25.84                        & 25.96                        \\
73      & 30.31    & 32.49    & 27.57                        & 28.07                        & 28.04                        & 28.24                        \\
74      & 27.74    & 30.02    & {\color[HTML]{0000FF} 27.88} & {\color[HTML]{0000FF} 28.48} & {\color[HTML]{0000FF} 28.62} & {\color[HTML]{0000FF} 28.73} \\
75      & 24.52    & 26.91    & 24.34                        & {\color[HTML]{0000FF} 24.90} & {\color[HTML]{0000FF} 25.17} & {\color[HTML]{0000FF} 25.52} \\
76      & 31.87    & 33.07    & 29.13                        & 29.68                        & 29.83                        & 30.06                        \\
77      & 27.02    & 28.94    & 26.67                        & {\color[HTML]{0000FF} 27.17} & {\color[HTML]{0000FF} 27.30} & {\color[HTML]{0000FF} 27.46} \\
78      & 22.44    & 28.72    & {\color[HTML]{0000FF} 25.38} & {\color[HTML]{0000FF} 26.43} & {\color[HTML]{0000FF} 26.74} & {\color[HTML]{0000FF} 27.09} \\
79      & 17.53    & 21.53    & 15.17                        & 17.21                        & {\color[HTML]{0000FF} 17.69} & {\color[HTML]{0000FF} 18.23} \\
80      & 20.93    & 24.81    & {\color[HTML]{0000FF} 22.52} & {\color[HTML]{0000FF} 23.71} & {\color[HTML]{0000FF} 24.44} & {\color[HTML]{0000FF} 24.72} \\
81      & 24.62    & 25.42    & 24.12                        & 24.50                        & 24.52                        & {\color[HTML]{0000FF} 24.70} \\
82      & 26.23    & 27.12    & 25.13                        & 25.53                        & 25.67                        & 25.78                        \\
83      & 28.64    & 30.40    & 28.13                        & {\color[HTML]{0000FF} 28.70} & {\color[HTML]{0000FF} 28.81} & {\color[HTML]{0000FF} 28.92} \\
84      & 28.56    & 29.53    & 26.89                        & 27.38                        & 27.53                        & 27.67                        \\
85      & 25.75    & 28.85    & 25.57                        & {\color[HTML]{0000FF} 26.19} & {\color[HTML]{0000FF} 26.45} & {\color[HTML]{0000FF} 26.65} \\
86      & 26.68    & 27.49    & 25.35                        & 25.64                        & 25.75                        & 25.86                        \\
87      & 25.77    & 26.60    & 24.92                        & 25.27                        & 25.36                        & 25.54                        \\
88      & 23.81    & 30.54    & {\color[HTML]{0000FF} 25.45} & {\color[HTML]{0000FF} 26.37} & {\color[HTML]{0000FF} 26.74} & {\color[HTML]{0000FF} 26.98} \\
89      & 22.82    & 24.61    & 19.99                        & 21.23                        & 21.51                        & 21.85                        \\
90      & 18.89    & 20.87    & 18.63                        & {\color[HTML]{0000FF} 20.04} & {\color[HTML]{0000FF} 20.34} & {\color[HTML]{0000FF} 20.56} \\
91      & 24.97    & 25.62    & 24.21                        & 24.72                        & 24.78                        & 24.92                        \\
92      & 25.52    & 26.31    & 24.48                        & 24.86                        & 24.99                        & 25.10                        \\
93      & 24.96    & 25.68    & 24.06                        & 24.28                        & 24.47                        & 24.53                        \\
94      & 26.40    & 27.31    & 25.01                        & 25.69                        & 25.68                        & 25.86                        \\
95      & 25.36    & 30.56    & {\color[HTML]{0000FF} 26.82} & {\color[HTML]{0000FF} 27.60} & {\color[HTML]{0000FF} 27.98} & {\color[HTML]{0000FF} 28.06} \\
96      & 28.15    & 29.71    & 27.34                        & 27.77                        & 27.85                        & 28.03                        \\
97      & 26.34    & 27.02    & 25.02                        & 25.66                        & 25.84                        & 25.92                        \\
98      & 23.39    & 27.58    & {\color[HTML]{0000FF} 23.63} & {\color[HTML]{0000FF} 24.49} & {\color[HTML]{0000FF} 24.74} & {\color[HTML]{0000FF} 25.05} \\
99      & 17.41    & 21.61    & 14.39                        & 16.19                        & 16.92                        & {\color[HTML]{0000FF} 17.71} \\
100     & 19.84    & 21.92    & {\color[HTML]{0000FF} 19.85} & {\color[HTML]{0000FF} 21.10} & {\color[HTML]{0000FF} 21.65} & {\color[HTML]{0000FF} 21.86} \\  \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\rowcolor{color3} 
Task ID & AR Model & ER Model & BS4                          & BS8                          & BS16                         & BS32                         \\ \midrule
1       & 25.33    & 26.10    & 24.81                        & 24.98                        & 25.10                        & 25.33                        \\
2       & 30.74    & 32.41    & 28.11                        & 28.56                        & 28.93                        & 29.54                        \\
3       & 32.32    & 33.61    & 31.04                        & 31.38                        & 31.54                        & 31.92                        \\
4       & 32.79    & 33.81    & 30.98                        & 31.44                        & 31.49                        & 31.89                        \\
5       & 31.93    & 35.81    & 30.75                        & 31.92                        & {\color[HTML]{0000FF} 32.61} & {\color[HTML]{0000FF} 33.57} \\
6       & 29.91    & 35.03    & 27.55                        & 27.92                        & 28.20                        & 28.54                        \\
7       & 32.34    & 38.64    & 31.49                        & 32.31                        & {\color[HTML]{0000FF} 33.16} & {\color[HTML]{0000FF} 34.22} \\
8       & 25.82    & 37.87    & {\color[HTML]{0000FF} 30.87} & {\color[HTML]{0000FF} 32.27} & {\color[HTML]{0000FF} 33.25} & {\color[HTML]{0000FF} 34.08} \\
9       & 20.85    & 27.78    & {\color[HTML]{0000FF} 23.74} & {\color[HTML]{0000FF} 24.93} & {\color[HTML]{0000FF} 25.51} & {\color[HTML]{0000FF} 26.25} \\
10      & 21.49    & 27.77    & {\color[HTML]{0000FF} 25.92} & {\color[HTML]{0000FF} 26.98} & {\color[HTML]{FF0000} 27.86} & {\color[HTML]{FF0000} 28.55} \\
11      & 23.78    & 30.43    & {\color[HTML]{0000FF} 25.21} & {\color[HTML]{0000FF} 25.48} & {\color[HTML]{0000FF} 25.85} & {\color[HTML]{0000FF} 26.05} \\
12      & 29.84    & 31.36    & 26.69                        & 26.73                        & 26.94                        & 27.21                        \\
13      & 24.30    & 25.05    & 24.01                        & 24.20                        & {\color[HTML]{0000FF} 24.32} & {\color[HTML]{0000FF} 24.38} \\
14      & 30.03    & 33.04    & 29.56                        & {\color[HTML]{0000FF} 30.07} & {\color[HTML]{0000FF} 30.31} & {\color[HTML]{0000FF} 30.83} \\
15      & 19.41    & 22.98    & 18.66                        & {\color[HTML]{0000FF} 19.46} & {\color[HTML]{0000FF} 20.06} & {\color[HTML]{0000FF} 20.25} \\
16      & 29.07    & 31.49    & {\color[HTML]{0000FF} 29.16} & {\color[HTML]{0000FF} 29.54} & {\color[HTML]{0000FF} 29.73} & {\color[HTML]{0000FF} 30.05} \\
17      & 27.48    & 33.07    & {\color[HTML]{0000FF} 28.50} & {\color[HTML]{0000FF} 29.29} & {\color[HTML]{0000FF} 29.84} & {\color[HTML]{0000FF} 30.50} \\
18      & 20.78    & 23.84    & {\color[HTML]{0000FF} 22.26} & {\color[HTML]{0000FF} 23.23} & {\color[HTML]{0000FF} 23.83} & {\color[HTML]{FF0000} 24.26} \\
19      & 29.20    & 30.47    & 27.77                        & 28.17                        & 28.32                        & 28.55                        \\
20      & 28.59    & 31.78    & 26.96                        & 27.22                        & 27.38                        & 27.56                        \\
21      & 23.23    & 25.18    & {\color[HTML]{0000FF} 24.05} & {\color[HTML]{0000FF} 24.30} & {\color[HTML]{0000FF} 24.37} & {\color[HTML]{0000FF} 24.58} \\
22      & 27.82    & 32.01    & 26.83                        & 27.56                        & {\color[HTML]{0000FF} 28.10} & {\color[HTML]{0000FF} 28.86} \\
23      & 27.17    & 28.17    & 26.24                        & 26.48                        & 26.61                        & 26.85                        \\
24      & 20.24    & 23.24    & 20.12                        & {\color[HTML]{0000FF} 21.34} & {\color[HTML]{0000FF} 22.16} & {\color[HTML]{0000FF} 22.51} \\
25      & 18.86    & 21.82    & 18.74                        & {\color[HTML]{0000FF} 19.63} & {\color[HTML]{0000FF} 20.09} & {\color[HTML]{0000FF} 20.91} \\
26      & 22.11    & 24.65    & {\color[HTML]{0000FF} 23.29} & {\color[HTML]{0000FF} 23.53} & {\color[HTML]{0000FF} 23.78} & {\color[HTML]{0000FF} 24.02} \\
27      & 27.29    & 29.92    & {\color[HTML]{0000FF} 27.79} & {\color[HTML]{0000FF} 28.11} & {\color[HTML]{0000FF} 28.36} & {\color[HTML]{0000FF} 28.56} \\
28      & 28.14    & 29.63    & 26.57                        & 26.89                        & 27.09                        & 27.54                        \\
29      & 19.28    & 21.46    & {\color[HTML]{0000FF} 19.77} & {\color[HTML]{0000FF} 20.55} & {\color[HTML]{0000FF} 20.95} & {\color[HTML]{0000FF} 21.22} \\
30      & 24.51    & 25.22    & 24.07                        & 24.26                        & 24.44                        & {\color[HTML]{0000FF} 24.62} \\
31      & 23.48    & 25.23    & {\color[HTML]{0000FF} 24.10} & {\color[HTML]{0000FF} 24.26} & {\color[HTML]{0000FF} 24.40} & {\color[HTML]{0000FF} 24.58} \\
32      & 18.70    & 21.79    & {\color[HTML]{0000FF} 18.73} & {\color[HTML]{0000FF} 19.62} & {\color[HTML]{0000FF} 20.10} & {\color[HTML]{0000FF} 20.89} \\
33      & 22.49    & 24.32    & 22.43                        & {\color[HTML]{0000FF} 22.82} & {\color[HTML]{0000FF} 23.33} & {\color[HTML]{0000FF} 23.60} \\
34      & 22.37    & 24.73    & {\color[HTML]{0000FF} 23.39} & {\color[HTML]{0000FF} 23.64} & {\color[HTML]{0000FF} 23.88} & {\color[HTML]{0000FF} 24.13} \\
35      & 19.94    & 23.25    & {\color[HTML]{0000FF} 21.69} & {\color[HTML]{0000FF} 22.31} & {\color[HTML]{0000FF} 22.79} & {\color[HTML]{0000FF} 23.13} \\
36      & 25.18    & 26.43    & 24.76                        & 24.88                        & 25.02                        & 25.16                        \\
37      & 18.01    & 20.34    & 15.92                        & 16.74                        & 17.30                        & 17.62                        \\
38      & 19.96    & 22.68    & {\color[HTML]{0000FF} 20.82} & {\color[HTML]{0000FF} 21.88} & {\color[HTML]{0000FF} 22.44} & {\color[HTML]{FF0000} 22.85} \\
39      & 25.95    & 27.39    & 24.81                        & 24.95                        & 25.33                        & 25.62                        \\
40      & 27.92    & 29.36    & 25.80                        & 25.99                        & 26.13                        & 26.54                        \\
41      & 24.98    & 26.40    & 24.75                        & {\color[HTML]{0000FF} 24.99} & {\color[HTML]{0000FF} 25.16} & {\color[HTML]{0000FF} 25.26} \\
42      & 23.07    & 24.47    & {\color[HTML]{0000FF} 23.31} & {\color[HTML]{0000FF} 23.52} & {\color[HTML]{0000FF} 23.49} & {\color[HTML]{0000FF} 23.58} \\
43      & 18.88    & 21.67    & {\color[HTML]{0000FF} 20.59} & {\color[HTML]{0000FF} 21.27} & {\color[HTML]{FF0000} 21.69} & {\color[HTML]{FF0000} 22.09} \\
44      & 17.99    & 20.16    & 14.72                        & 15.97                        & 15.89                        & 16.33                        \\
45      & 25.33    & 26.06    & 24.75                        & 24.96                        & 25.04                        & 25.29                        \\
46      & 22.35    & 25.17    & {\color[HTML]{0000FF} 22.89} & {\color[HTML]{0000FF} 23.20} & {\color[HTML]{0000FF} 23.33} & {\color[HTML]{0000FF} 23.63} \\
47      & 19.09    & 21.25    & 18.97                        & {\color[HTML]{0000FF} 19.83} & {\color[HTML]{0000FF} 19.89} & {\color[HTML]{0000FF} 20.28} \\
48      & 26.86    & 27.90    & 25.82                        & 26.04                        & 26.10                        & 26.21                        \\
49      & 26.09    & 26.92    & 24.58                        & 24.74                        & 24.87                        & 25.16                        \\
50      & 18.22    & 21.62    & 16.75                        & 17.59                        & {\color[HTML]{0000FF} 18.39} & {\color[HTML]{0000FF} 18.54} \\
 \hline
\end{tabular}
\end{table*}

% Please add the following required packages to your document preamble:
% \usepackage[table,xcdraw]{xcolor}
% If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}
\begin{table*}[]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline\rowcolor{color3} 
Task ID & AR Model & ER Model & BS4                          & BS8                          & BS16                         & BS32                         \\ \midrule
51      & 25.34    & 26.10    & 24.81                        & 24.98                        & 25.10                        & 25.33                        \\
52      & 32.12    & 33.76    & 28.83                        & 29.41                        & 29.81                        & 30.47                        \\
53      & 31.00    & 32.29    & 29.97                        & 30.31                        & 30.50                        & 30.74                        \\
54      & 31.65    & 32.65    & 30.10                        & 30.48                        & 30.55                        & 30.77                        \\
55      & 32.27    & 36.11    & 30.91                        & 32.11                        & {\color[HTML]{0000FF} 32.84} & {\color[HTML]{0000FF} 33.83} \\
56      & 32.49    & 37.47    & 29.78                        & 30.09                        & 30.56                        & 31.24                        \\
57      & 32.34    & 38.64    & 31.49                        & 32.31                        & {\color[HTML]{0000FF} 33.16} & {\color[HTML]{0000FF} 34.22} \\
58      & 24.89    & 35.31    & {\color[HTML]{0000FF} 29.02} & {\color[HTML]{0000FF} 30.28} & {\color[HTML]{0000FF} 31.16} & {\color[HTML]{0000FF} 31.81} \\
59      & 20.71    & 27.97    & {\color[HTML]{0000FF} 21.36} & {\color[HTML]{0000FF} 22.03} & {\color[HTML]{0000FF} 22.62} & {\color[HTML]{0000FF} 23.46} \\
60      & 21.22    & 27.38    & {\color[HTML]{0000FF} 25.30} & {\color[HTML]{0000FF} 26.33} & {\color[HTML]{0000FF} 27.08} & {\color[HTML]{FF0000} 27.77} \\
61      & 25.15    & 25.79    & 24.67                        & 24.87                        & 24.96                        & 25.08                        \\
62      & 30.11    & 33.10    & 27.82                        & 28.07                        & 28.44                        & 29.20                        \\
63      & 30.59    & 33.31    & {\color[HTML]{0000FF} 30.60} & {\color[HTML]{0000FF} 31.03} & {\color[HTML]{0000FF} 31.26} & {\color[HTML]{0000FF} 31.72} \\
64      & 31.52    & 32.53    & 30.27                        & 30.56                        & 30.62                        & 30.90                        \\
65      & 32.73    & 36.10    & 32.57                        & {\color[HTML]{0000FF} 33.21} & {\color[HTML]{0000FF} 33.48} & {\color[HTML]{0000FF} 34.11} \\
66      & 31.05    & 36.74    & 29.18                        & 29.54                        & 30.17                        & 30.83                        \\
67      & 27.44    & 28.48    & 26.57                        & 26.81                        & 26.92                        & 27.18                        \\
68      & 22.52    & 28.33    & {\color[HTML]{0000FF} 24.37} & {\color[HTML]{0000FF} 25.18} & {\color[HTML]{0000FF} 25.68} & {\color[HTML]{0000FF} 26.26} \\
69      & 24.86    & 28.93    & {\color[HTML]{0000FF} 26.24} & {\color[HTML]{0000FF} 26.89} & {\color[HTML]{0000FF} 27.49} & {\color[HTML]{0000FF} 28.19} \\
70      & 21.72    & 27.18    & {\color[HTML]{0000FF} 24.07} & {\color[HTML]{0000FF} 25.06} & {\color[HTML]{0000FF} 25.93} & {\color[HTML]{0000FF} 26.79} \\
71      & 25.33    & 26.06    & 24.75                        & 24.88                        & 25.01                        & 25.16                        \\
72      & 26.38    & 27.36    & 25.59                        & 25.76                        & 25.93                        & 25.96                        \\
73      & 30.31    & 32.49    & 27.77                        & 28.07                        & 27.97                        & 28.33                        \\
74      & 27.74    & 30.02    & {\color[HTML]{0000FF} 28.15} & {\color[HTML]{0000FF} 28.48} & {\color[HTML]{0000FF} 28.68} & {\color[HTML]{0000FF} 28.84} \\
75      & 24.52    & 26.91    & 24.45                        & {\color[HTML]{0000FF} 24.90} & {\color[HTML]{0000FF} 25.28} & {\color[HTML]{0000FF} 25.76} \\
76      & 31.87    & 33.07    & 29.22                        & 29.68                        & 29.80                        & 30.23                        \\
77      & 27.02    & 28.94    & 26.89                        & {\color[HTML]{0000FF} 27.17} & {\color[HTML]{0000FF} 27.28} & {\color[HTML]{0000FF} 27.62} \\
78      & 22.44    & 28.72    & {\color[HTML]{0000FF} 25.56} & {\color[HTML]{0000FF} 26.43} & {\color[HTML]{0000FF} 27.07} & {\color[HTML]{0000FF} 27.54} \\
79      & 17.53    & 21.53    & 15.86                        & 17.21                        & {\color[HTML]{0000FF} 18.10} & {\color[HTML]{0000FF} 18.58} \\
80      & 20.93    & 24.81    & {\color[HTML]{0000FF} 22.65} & {\color[HTML]{0000FF} 23.71} & {\color[HTML]{0000FF} 24.54} & {\color[HTML]{FF0000} 24.97} \\
81      & 24.62    & 25.42    & 24.33                        & 24.50                        & 24.59                        & {\color[HTML]{0000FF} 24.69} \\
82      & 26.23    & 27.12    & 25.25                        & 25.53                        & 25.68                        & 25.82                        \\
83      & 28.64    & 30.40    & 28.35                        & {\color[HTML]{0000FF} 28.70} & {\color[HTML]{0000FF} 28.89} & {\color[HTML]{0000FF} 29.03} \\
84      & 28.56    & 29.53    & 27.13                        & 27.38                        & 27.49                        & 27.75                        \\
85      & 25.75    & 28.85    & {\color[HTML]{0000FF} 25.81} & {\color[HTML]{0000FF} 26.19} & {\color[HTML]{0000FF} 26.51} & {\color[HTML]{0000FF} 26.98} \\
86      & 26.68    & 27.49    & 25.48                        & 25.64                        & 25.75                        & 26.00                        \\
87      & 25.77    & 26.60    & 25.12                        & 25.27                        & 25.34                        & 25.47                        \\
88      & 23.81    & 30.54    & {\color[HTML]{0000FF} 25.90} & {\color[HTML]{0000FF} 26.37} & {\color[HTML]{0000FF} 26.91} & {\color[HTML]{0000FF} 27.42} \\
89      & 22.82    & 24.61    & 20.66                        & 21.23                        & 21.38                        & 21.76                        \\
90      & 18.89    & 20.87    & {\color[HTML]{0000FF} 19.35} & {\color[HTML]{0000FF} 20.04} & {\color[HTML]{0000FF} 20.29} & {\color[HTML]{0000FF} 20.51} \\
91      & 24.97    & 25.62    & 24.50                        & 24.72                        & 24.81                        & {\color[HTML]{0000FF} 25.00} \\
92      & 25.52    & 26.31    & 24.59                        & 24.86                        & 25.00                        & 25.10                        \\
93      & 24.96    & 25.68    & 24.12                        & 24.28                        & 24.40                        & 24.60                        \\
94      & 26.40    & 27.31    & 25.33                        & 25.69                        & 25.72                        & 25.93                        \\
95      & 25.36    & 30.56    & {\color[HTML]{0000FF} 27.23} & {\color[HTML]{0000FF} 27.60} & {\color[HTML]{0000FF} 27.88} & {\color[HTML]{0000FF} 28.24} \\
96      & 28.15    & 29.71    & 27.51                        & 27.77                        & 27.85                        & 28.06                        \\
97      & 26.34    & 27.02    & 25.40                        & 25.66                        & 25.74                        & 25.94                        \\
98      & 23.39    & 27.58    & {\color[HTML]{0000FF} 23.96} & {\color[HTML]{0000FF} 24.49} & {\color[HTML]{0000FF} 24.74} & {\color[HTML]{0000FF} 25.01} \\
99      & 17.41    & 21.61    & 15.78                        & 16.19                        & 16.72                        & 17.14                        \\
100     & 19.84    & 21.92    & {\color[HTML]{0000FF} 20.37} & {\color[HTML]{0000FF} 21.10} & {\color[HTML]{0000FF} 21.44} & {\color[HTML]{0000FF} 21.74} \\ \hline
\end{tabular}
\begin{tabular}{cc}

\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_1.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_2.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_3.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_4.png} 
    \vspace{1mm}
    \\
    
    1  &
    2  &
    3  &
    4  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_5.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_6.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_7.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_8.png} 
    \vspace{1mm}
    \\
    
    5  &
    6  &
    7  &
    8  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_9.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_10.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_11.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_12.png} 
    \vspace{1mm}
    \\
    
    9  &
    10  &
    11  &
    12  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_13.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_14.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_15.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_16.png} 
    \vspace{1mm}
    \\
    
    13  &
    14  &
    15  &
    16  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_17.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_18.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_19.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_20.png} 
    \vspace{1mm}
    \\
    
    17  &
    18  &
    19  &
    20  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_21.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_22.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_23.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_24.png} 
    \vspace{1mm}
    \\
    
    21  &
    22  &
    23  &
    24  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_25.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_26.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_27.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_28.png} 
    \vspace{1mm}
    \\
    
    25  &
    26  &
    27  &
    28  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\

\end{tabular}}

\end{figure*}

\begin{figure*}[t]

\scriptsize
\centering
\resizebox{1\textwidth}{!}{
\begin{tabular}{cc}

\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_29.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_30.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_31.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_32.png} 
    \vspace{1mm}
    \\
    
    29  &
    30  &
    31  &
    32  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_33.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_34.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_35.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_36.png} 
    \vspace{1mm}
    \\
    
    33  &
    34  &
    35  &
    36  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_37.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_38.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_39.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_40.png} 
    \vspace{1mm}
    \\
    
    37  &
    38  &
    39  &
    40  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_41.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_42.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_43.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_44.png} 
    \vspace{1mm}
    \\
    
    41  &
    42  &
    43  &
    44  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_45.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_46.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_47.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_48.png} 
    \vspace{1mm}
    \\
    
    45  &
    46  &
    47  &
    48  
    \vspace{1mm}
    
    \\
    \end{tabular}
    \end{adjustbox}
    \\
\begin{adjustbox}{valign=t}
    \large
    \begin{tabular}{cccc}
    \includegraphics[width=0.25\textwidth]{sup_images/001_49.png}  &
    \includegraphics[width=0.25\textwidth]{sup_images/001_50.png}  &
     &
    
    \vspace{1mm}
    \\
    
    49  &
    50  &
      &
      
    \vspace{1mm}
    
    \\
    \end{tabular}
